Direct Numerical Simulations of Incompressible Homogeneous Turbulence under General Spatially Uniform Mean Velocity Gradients

We extend Rogallo's (1981) pseudospectral algorithm for direct numerical simulation (DNS) of incompressible homogeneous turbulence distorted by general spatially uniform mean velocity gradients. We generalize the velocity transformation to a full matrix form and use fourth-order commutator-free Magnus integration to advance the transformation matrices, preserving their unit determinants by construction. As deformation accumulates, physical resolution can deteriorate in some directions. We address this with a general three-dimensional remeshing algorithm that extends the method beyond simple shear. To represent the same physical lattice in a new basis, a bounded search generates candidate bases using integer matrices with determinant one, constructed through compositions of elementary column operations. We rank the eligible candidate bases by physical spectral coverage and basis conditioning, then select the best among those whose predicted kinetic energy and dissipation losses satisfy specified tolerances. Our solver agrees with established homogeneous turbulence benchmarks from Lee and Reynolds (1985) and Blaisdell and Shariff (1996). Simulations with and without remeshing were compared across several mean deformations. In the general shear cases with mean rotation and strain, the unremeshed box lost physical resolution in some directions, and the runs differed by up to 24% in shear stress and 66% in the dissipation tensor component $\epsilon_{23}$, highlighting the importance of remeshing.

==> fig_solver_algorithm.tex <==
% Current solver overview, shared by the graphical abstract and Fig. 1.%
% Shared modular layout; text is enlarged before fitting to the available width.%
\begingroup%
\hyphenpenalty=10000\relax%
\definecolor{dnsCoord}{HTML}{6A3D9A}%
\definecolor{dnsState}{HTML}{1F78B4}%
\definecolor{dnsNonlin}{HTML}{D95F02}%
\definecolor{dnsRemesh}{HTML}{1B9E77}%
\definecolor{dnsLoss}{HTML}{CB181D}%
\newcommand{\dnsfont}{\fontsize{9}{10.8}\selectfont}%
\newcommand{\dnstag}[2]{\textcolor{#1}{\fontsize{8}{9.6}\selectfont\bfseries #2}}%
\tikzset{%
 dnsmod/.style={draw=#1,fill=#1!7,line width=.7pt,rounded corners=2pt,%
   align=flush center,inner sep=2.5pt,font=\dnsfont},%
 dnsbox/.style={draw=black!45,fill=black!3,line width=.5pt,rounded corners=2pt,%
   align=flush center,inner sep=2.5pt,font=\dnsfont},%
 dnsarrow/.style={-{Stealth[length=4pt,width=3pt]},line width=.6pt,draw=black!70},%
 dnslabel/.style={font=\fontsize{8}{9.6}\selectfont,align=flush center,inner sep=1.5pt},%
 dnspart/.style={draw=black!45,dashed,line width=.6pt,rounded corners=4pt},%
 dnstitle/.style={font=\fontsize{12}{14.4}\selectfont\bfseries,text=black!75,%
   inner sep=1pt,align=flush center},%
}%
\sbox0{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\dnsfont]
 % Initialize the double-star interval reference from the stored velocity.
 \node[dnsbox,text width=3.25cm] (initialize) at (2.65,2.5)
   {\dnstag{black!80}{Start timestep}\\[1pt]
    $\mathbf C_n=\mathbf I,\ F_n=1$\\
    $\widetilde{\widehat{\mathbf u}}_n^{**}=\widetilde{\widehat{\mathbf u}}_n$};
 \node[anchor=east,align=center] (ain) at (0.3,2.5)
   {$\widetilde{\widehat{\mathbf u}}_n,\ \mathbf B_n$};
 \draw[dnsarrow] (ain) -- (initialize);
 % Each RHS evaluation starts with its provisional double-star stage field.
 \node[dnsmod=dnsCoord,text width=3.25cm,minimum height=1.6cm] (geometry) at (2.65,0)
   {\dnstag{dnsCoord}{Matrix updates (CF24)}\\[1pt]
    $\mathbf B,\ \mathbf C_n,\ \widehat{\boldsymbol\kappa},\ F_n$\\
    $\det\mathbf B=\det\mathbf C_n=1$};
 \node[dnsmod=dnsState,text width=3.25cm,minimum height=1.6cm] (continuity) at (6.68,0)
   {\dnstag{dnsState}{Continuity}\\[2pt]
    $\displaystyle\widehat\phi=-i\frac{\widehat\kappa_i(C_n)_{ij}
      \widetilde{\widehat u}_j^{**}}{\widehat\kappa^2}$};
 \node[dnsmod=dnsState,text width=4.0cm,minimum height=1.6cm] (reconstruct) at (11.05,0)
   {\dnstag{dnsState}{Velocity reconstruction}\\[2pt]
    $\displaystyle\widetilde{\widehat u}_i^*=
      \frac{\widetilde{\widehat u}_i^{**}-i(C_n^{-1})_{ij}\widehat\kappa_j\widehat\phi}{F_n}$\\[2pt]
    $\widetilde{\widehat u}_i=(C_n)_{ij}\widetilde{\widehat u}_j^*$};
 \node[dnsmod=dnsNonlin,text width=3.25cm,minimum height=1.6cm] (nonlinear) at (15.42,0)
   {\dnstag{dnsNonlin}{Nonlinear products}\\[1pt]
    $\widetilde{\widehat u_i^*\widehat u_j^*}$, dealiased\\
    Shifted grid FFT pair};
 \node[dnspart,fit=(geometry)(continuity)(reconstruct)(nonlinear),inner sep=8pt] (stages) {};
 \node[dnstitle,anchor=south] at (stages.north)
   {Repeated at each Runge--Kutta stage};
 \node[anchor=east] (meaninput) at (0.3,0) {$\widehat{\mathbf A}(\widehat t)$};
 \draw[dnsarrow] (meaninput) -- (geometry);
 \draw[dnsarrow] (initialize.south) -- (stages.north -| initialize.south)
   node[dnslabel,midway,right] {$\widetilde{\widehat{\mathbf u}}^{**}$};
 \draw[dnsarrow] (geometry) -- (continuity);
 \draw[dnsarrow] (continuity) -- (reconstruct);
 \draw[dnsarrow] (reconstruct) -- (nonlinear);

 % Time integration, below the stage boxes.
 \node[dnsbox,text width=16.02cm,anchor=north] (advance)
   at ($(stages.south)+(0,-.65)$)
   {\dnstag{black!80}{Time integration (RK4)}\\[2pt]
    $\dfrac{d\widetilde{\widehat u}_i^{**}}{d\widehat t}
     =-iF_n\widehat\tau_j\widetilde{\widehat u_i^*\widehat u_j^*}
     +i(C_n^{-1})_{ij}(\widehat A_{j\ell}-\widehat A_{\ell j})
       \widehat\kappa_\ell\widehat\phi$\\[4pt]
    $\widetilde{\widehat u}_i^*=(C_n^{-1})_{ij}\widetilde{\widehat u}_j,\qquad
     \widetilde{\widehat u}_i^{**}=F_n\widetilde{\widehat u}_i^*
       +i(C_n^{-1})_{ij}\widehat\kappa_j\widehat\phi$\\[4pt]
    Adaptive timestep; combine four stages and recover $\widetilde{\widehat{\mathbf u}}_{n+1}$};
 \draw[dnsarrow] (nonlinear) -- (advance.north -| nonlinear);

 % Remeshing, after each accepted step when triggered.
 \node[dnsbox,text width=3.75cm,anchor=north] (trigger)
   at (20.54,0 |- stages.north)
   {$\operatorname{cond}(\mathbf B)$ or $k_{\max}\eta$ warning};
 \node[dnsmod=dnsRemesh,text width=3.75cm,anchor=north] (search)
   at ($(trigger.south)+(0,-.62)$)
   {\dnstag{dnsRemesh}{Basis search}\\[1pt]
    $\mathbf M\in SL(3,\mathbb Z)$, same lattice\\
    Ranked by coverage\\ and conditioning};
 \node[dnsmod=dnsLoss,text width=3.75cm,anchor=north] (loss)
   at ($(search.south)+(0,-.42)$)
   {\dnstag{dnsLoss}{Truncation loss limits}\\[1pt]
    $\Delta\widehat K/\widehat K^-\le\delta_K$\\[2pt]
    $\Delta\widehat\epsilon/\widehat\epsilon^-\le\delta_\epsilon$};
 \node[dnsmod=dnsRemesh,text width=3.75cm,anchor=north] (transfer)
   at ($(loss.south)+(0,-.42)$)
   {\dnstag{dnsRemesh}{Fourier transfer}\\[1pt]
    Relabel modes, $\widehat{\boldsymbol\kappa}^+=\widehat{\boldsymbol\kappa}^-$};
 \node[dnspart,fit=(search)(loss)(transfer),inner sep=8pt] (remesh) {};
 \node[dnstitle,anchor=south] at (trigger.north) {Lattice remeshing};
 \draw[dnsarrow] (trigger) -- (search);
 \draw[dnsarrow] (search) -- (loss);
 \draw[dnsarrow] (loss) -- (transfer);
 \coordinate (corridor) at ($(stages.east)!.5!(remesh.west)$);
 \draw[dnsarrow] (advance.east) -- (corridor |- advance.east) |- (trigger.west);
 % All paths finish at the next physical state, not at the RK4 equation.
 \coordinate (outputlevel) at ($(transfer.south)+(0,-.75)$);
 \node[dnsbox,text width=5.0cm] (next) at (9.035,0 |- outputlevel)
   {\dnstag{black!80}{Next timestep}\\[1pt]
    $\widetilde{\widehat{\mathbf u}}_{n+1},\ \mathbf B_{n+1}$\\
    Reset $\mathbf C_{n+1}=\mathbf I$, $F_{n+1}=1$};
 \coordinate (bypass) at ($(remesh.east)+(1.2,0)$);
 \draw[dnsarrow] (trigger.east) -- (trigger.east -| bypass)
   node[dnslabel,midway,above] {no warning}
   |- (next.east);
 \draw[dnsarrow] (loss.east) -- (loss.east -| bypass)
   node[dnslabel,pos=.6,above] {none\\ qualifies};
 \draw[dnsarrow] (transfer.south) -- (transfer.south |- outputlevel);
\end{tikzpicture}}%
\ifdim\wd0>\linewidth\relax\resizebox{\linewidth}{!}{\usebox0}\else\usebox0\fi%
\endgroup%

